DNA tile self-assembly for 3D-surfaces: Towards genus identification

We introduce a new DNA tile self-assembly model: the Surface Flexible Tile Assembly Model (SFTAM), where 2D tiles are placed on host 3D surfaces made of axis-parallel unit cubes glued together by their faces, called polycubes. The bonds are flexible, so that the assembly can bind on the edges of the polycube. We are interested in the study of SFTAM self-assemblies on 3D surfaces which are not always embeddable in the Euclidean plane, in order to compare their different behaviors and to compute the topological properties of the host surfaces. We focus on a family of polycubes called cuboids. Order-0 cuboids are polycubes that have six rectangular faces, and order-1 cuboids are made from two order-0 cuboids by substracting one from the other. Thus, order-1 cuboids can be of genus 0 or of genus 1 (then they contain a tunnel). We are interested in the genus of these structures, and we present a SFTAM tile assembly system that determines the genus of a given order-1 cuboid. The SFTAM tile assembly system which we design, contains a specific set $Y$ of tile types with the following properties. If the assembly is made on a host order-1 cuboid $C$ of genus 0, no tile of $Y$ appears in any producible assembly, but if $C$ has genus 1, every terminal assembly contains at least one tile of $Y$. Thus, we are able to distinguish the host surfaces according to their genus, by the tiles used in the assembly. This system is specific to order-1 cuboids but the techniques we use should be generalizable to other families of shapes.

==> FigureLatex/5region.tex <==

\begin{figure}[h!]
    \centering

    \begin{subfigure}[t]{.32\textwidth}
     \centering
\begin{tikzpicture}[scale=1.2]
  \draw[thick] (1,1.75,1)--(2,0,2)--(0,0,2)--(1,1.75,1);
  
  
  \draw[thick](2,0,2)--(2,0,0);
  \draw[gray](2,0,0)--(0,0,0)--(1,1.75,1);
  \draw[thick](1,1.75,1)--(2,0,0);
 \draw[gray](0,0,0)--(0,0,2);
  \node[inner sep=2pt,circle,draw,fill=white, label]  at (0,0,0) {$\textcolor{black}{R_{000}}$};
   \node[inner sep=2pt,circle,draw,fill=white,label]  at (2,0,2) {$\textcolor{black}{R_{101}}$};

  

\node[inner sep=2pt,circle,draw,fill=white, label]  at (0,0,2){$\textcolor{black}{R_{001}}$};
\node[inner sep=2pt,circle,draw,fill=white, label]  at (2,0,0){$\textcolor{black}{R_{100}}$};




\node[inner sep=2pt,ellipse,scale=0.75,draw,fill=white,label, minimum height=4ex]  at (1,1.75,1) {\textcolor{black}{%
      $R_{011} = R_{111} =R_{010} = R_{110}$}};
\end{tikzpicture}
      \caption{The region graph}
    \end{subfigure}
%
    \begin{subfigure}[t]{.33\textwidth}
     \centering
      \begin{tikzpicture}[scale=1.8]
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
 
 
  \draw[red,thick](1,2,0)--(1,2,2)--(1,0,2);
  \draw[red, dotted](1,0,2)--(1,0,0)--(1,2,0);
  
   \draw[green,thick](0,1,2)--(2,1,2)--(2,1,0);
  \draw[green, dotted](2,1,0)--(0,1,0)--(0,1,2);
  
  
  \draw[thick](2,1.25,0.75)--(2,1.75, 0.75)--(2,1.75,1.25)--(2,1.25,1.25)--(2,1.25,0.75);
 \draw[gray](0,1.25,0.75)--(0,1.75, 0.75)--(0,1.75,1.25)--(0,1.25,1.25)--(0,1.25,0.75);
  
    \draw[blue,thick](0,1.25,1)--(2,1.25,1)--(2,0,1);
  \draw[blue,dotted](2,0,1)--(0,0,1)--(0,1.25,1);
  
   
  
       \node[line width=0.5mm,rectangle, minimum height=0.5,minimum width=0.5cm,fill=white!70,rounded corners=1mm,draw=blue, label]  at (1,1.25,1){$\textcolor{cyan}{t_{mfs} }$};
   
   
   \node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$};
 \end{tikzpicture}
 \caption{The tunnel intersects along the width of plane $P_X$ and length of plane $P_Z$.}
\end{subfigure}
\begin{subfigure}[t]{.33\textwidth}
 \centering
  \begin{tikzpicture}[scale=1.8]
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  
  \draw[thick](0.75, 1.25, 2)--(0.75, 1.75,2)--(1.25, 1.75, 2)--(1.25, 1.25, 2)--(0.75, 1.25, 2);
  \draw[gray](0.75, 1.25, 0)--(0.75, 1.75,0)--(1.25, 1.75, 0)--(1.25, 1.25, 0)--(0.75, 1.25, 0);
 
 
  \draw[red,thick](1,1.25,0)--(1,1.25,2)--(1,0,2);
  %\draw [red,thick, ->] (1,1.25,2)--(1,1,2);
  \draw[red, dotted](1,0,2)--(1,0,0)--(1,1.25,0);
  
    \draw[blue,thick](0,2,1)--(2,2,1)--(2,0,1);
  \draw[blue, dotted](2,0,1)--(0,0,1)--(0,2,1);
  
       \node[line width=0.5mm,rectangle, minimum height=0.5,minimum width=0.5cm,fill=white!70,rounded corners=1mm,draw=blue, label]  at (1,2,1){$\textcolor{cyan}{t_{mfs} }$};
       
       
 
  
    \draw[green,thick](0,1,2)--(2,1,2)--(2,1,0);
  \draw[green, dotted](2,1,0)--(0,1,0)--(0,1,2);
  
\node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$};


\draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
    \end{tikzpicture}
  \caption{The tunnel intersects along the length of plane $P_X$ and width of plane $P_Z$.}
\end{subfigure}

\begin{subfigure}[t]{\textwidth}
 \centering
  \includegraphics[scale=0.5]{Images/PZ_ribbon-2.png}
  \caption{A tile of type
$t_{mfs}$ appears if and only if two segments of $P_Z$ (in purple) intersect each other by passing through a tunnel (instead of reaching $P_X$).}
\end{subfigure}

    \caption{The case where $C\in O_1^t$ and $C$ is partitioned into 5 distinct regions.}
    \label{fig:5region}
\end{figure}


==> FigureLatex/7region.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[t]{.45\textwidth}
     \centering
\begin{tikzpicture}[scale=2]
  \draw[thick](2,2,0)--(0,2,0)--(1,2,1)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(1,2,1);
  
  \draw[thick](1,2,1)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  \node[inner sep=2pt,circle,draw,fill=white, label]  at (0,0,0) {$\textcolor{black}{R_{000}}$};
   \node[inner sep=2pt,circle,draw,fill=white,label]  at (2,0,2) {$\textcolor{black}{R_{101}}$};

   \node[inner sep=2pt,circle,draw,fill=white,label]  at (2,2,0) {$\textcolor{black}{R_{110}}$};
  
\node[inner sep=2pt,circle,draw,fill=white, label]  at (0,2,0){$\textcolor{black}{R_{010}}$};
\node[inner sep=2pt,circle,draw,fill=white, label]  at (0,0,2){$\textcolor{black}{R_{001}}$};
\node[inner sep=2pt,circle,draw,fill=white, label]  at (2,0,0){$\textcolor{black}{R_{100}}$};




 \node[inner sep=0.1pt,circle,draw,fill=white,label]  at (1,1.75,1) {$\textcolor{black}{R_{011} = R_{111}}$};
\end{tikzpicture}
      \caption{The region graph}
    \end{subfigure}\qquad
    \begin{subfigure}[t]{.45\textwidth}
     \centering
      \begin{tikzpicture}[scale=2]
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
 
 
  \draw[red,thick](1,2,0)--(1,2,2)--(1,0,2);
  \draw[red, dotted, thick](1,0,2)--(1,0,0)--(1,2,0);
  
   \draw[green,thick](0,1,2)--(2,1,2)--(2,1,0);
  \draw[green, dotted, thick](2,1,0)--(0,1,0)--(0,1,2);
  
  
  \draw[thick](2,1.25,1.25)--(2,1.75, 1.25)--(2,1.75,1.75)--(2,1.25,1.75)--(2,1.25,1.25);
 \draw[gray](0,1.25,1.25)--(0,1.75, 1.25)--(0,1.75,1.75)--(0,1.25,1.75)--(0,1.25,1.25);
  
    \draw[blue,thick](0,2,1)--(2,2,1)--(2,0,1);
  \draw[blue,dotted,thick](2,0,1)--(0,0,1)--(0,2,1);
  
   
   \node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$};
 
\end{tikzpicture}
      \caption{The cuboid and the three planes.}
    \end{subfigure}

\caption{The case where $C\in O_1^t$ is partitioned into $7$ distinct regions. If there is a tunnel between two distinct regions, a tile of type $t_{reg}$ or $t_{mfs}$, which have common labels with both $t_{even}$ and $t_{odd}$, must appear in the assembly.}
    \label{fig:7region}
  \end{figure}


==> FigureLatex/PXPY.tex <==
\begin{figure}[h!]
  \centering
  \begin{subfigure}[t]{.4\textwidth}
    \begin{tikzpicture}[scale=2]
      \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
      \draw[thick](2,2,2)--(2,0,2);
      \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
      \draw[gray](0,0,0)--(0,0,2);
      \draw[thick](0.75,2,0.75)--(1.25,2,0.75)--(1.25,2,1.25)--(0.75,2,1.25)--(0.75,2,0.75);
      \draw[gray](0.75,0,0.75)--(1.25,0,0.75)--(1.25,0,1.25)--(0.75,0,1.25)--(0.75,0,0.75);
      
      
      
      \draw[red,thick](1,2,1.25)--(1,2,2)--(1,0,2);
      \draw[red, dotted,thick](1,2,1.25)--(1,0,1.25)--(1,0,2);
      
      \draw[green,thick](0,1,2)--(2,1,2)--(2,1,0);
      \draw[green, dotted,thick](2,1,0)--(0,1,0)--(0,1,2);
      \node[line width=0.5mm,rectangle, minimum height=0.5cm,minimum width=0.5cm,fill=white!70,rounded corners=1mm,draw=green, label,dotted]  at (1,1,0) {$\textcolor{orange}{T_{ibc} }$};
      
      
      
      

      
      
      \node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$};
      
    \end{tikzpicture}
    
    \caption{The tunnel intersects along the length of plane $P_X$ and width of plane $P_Y$.}
  \end{subfigure}
  \begin{subfigure}[t]{.4\textwidth}

    \begin{tikzpicture}[scale=2]
      \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
      \draw[thick](2,2,2)--(2,0,2);
      \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
      \draw[gray](0,0,0)--(0,0,2);
      
      
      \draw[thick](2,0.75,0.75)--(2,1.25, 0.75)--(2,1.25,1.25)--(2,0.75,1.25)--(2,0.75,0.75);
      \draw[gray](0,0.75,0.75)--(0,1.25, 0.75)--(0,1.25,1.25)--(0,0.75,1.25)--(0,0.75,0.75);
      
      
      
      \draw[red,thick](1,2,0)--(1,2,2)--(1,0,2);
      \draw[red, dotted,thick](1,0,2)--(1,0,0)--(1,2,0);
      
      \draw[green,thick](0,1,2)--(2,1,2)--(2,1,1.25);
      \draw[green, thick, dotted](2,1,1.25)--(0,1,1.25)--(0,1,2);
      
      
      \node[line width=0.5mm,rectangle, minimum height=0.5cm,minimum width=0.5cm,fill=white!70,rounded corners=1mm,draw=green, label,dotted]  at (1,0.90,1) {$\textcolor{orange}{T_{ibc} }$};
      
      
      

      
      
      \node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$};
      
    \end{tikzpicture}
    \caption{The tunnel intersects along the width of plane $P_X$ and length of plane $P_Y$.}
  \end{subfigure}

  \caption{Intersection of tunnel with two planes $P_X$ (red) and $P_Y$ (green).}
  \label{fig:PXPY}
\end{figure}


==> FigureLatex/RegionGraph.tex <==
\begin{figure}[h!]
    \centering

    \begin{subfigure}[t]{.45\textwidth}
      \begin{tikzpicture}[scale=2]
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  \node[inner sep=2pt,circle,draw,fill=white, label]  at (0,0,0) {$\textcolor{black}{R_{000}}$};
   \node[inner sep=2pt,circle,draw,fill=white,label]  at (2,0,2) {$\textcolor{black}{R_{101}}$};
  \node[inner sep=2pt,circle,draw,fill=white,label]  at (0,2,2) {$\textcolor{black}{R_{011}}$};
   \node[inner sep=2pt,circle,draw,fill=white,label]  at (2,2,0) {$\textcolor{black}{R_{110}}$};
  
\node[inner sep=2pt,circle,draw,fill=white, label]  at (0,2,0){$\textcolor{black}{R_{010}}$};
\node[inner sep=2pt,circle,draw,fill=white, label]  at (0,0,2){$\textcolor{black}{R_{001}}$};
\node[inner sep=2pt,circle,draw,fill=white, label]  at (2,0,0){$\textcolor{black}{R_{100}}$};
\node[inner sep=2pt,circle,draw,fill=white, label]  at (2,2,2){$\textcolor{black}{R_{111}}$};
\end{tikzpicture}
      \caption{The region graph}
    \end{subfigure}\qquad
    \begin{subfigure}[t]{.45\textwidth}
      \begin{tikzpicture}[scale=2]
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  \node[inner sep=2pt,circle,draw,fill=white, label]  at (0,0,0) {$\textcolor{black}{R_{000}}$};
   \node[inner sep=2pt,circle,draw,fill=white,label]  at (2,0,2) {$\textcolor{black}{R_{101}}$};
  \node[inner sep=2pt,circle,draw,fill=white,label]  at (0,2,2) {$\textcolor{black}{R_{011}}$};
   \node[inner sep=2pt,circle,draw,fill=white,label]  at (2,2,0) {$\textcolor{black}{R_{110}}$};
  
\node[inner sep=2pt,circle,draw,fill=black, label]  at (0,2,0){$\textcolor{white}{R_{010}}$};
\node[inner sep=2pt,circle,draw,fill=black, label]  at (0,0,2){$\textcolor{white}{R_{001}}$};
\node[inner sep=2pt,circle,draw,fill=black, label]  at (2,0,0){$\textcolor{white}{R_{100}}$};
\node[inner sep=2pt,circle,draw,fill=black, label]  at (2,2,2){$\textcolor{white}{R_{111}}$};


\node[line width=0.1mm,rectangle, minimum height=2mm,minimum width=2mm,fill=white!70,rounded corners=1mm,draw, label]  at (2,2,0) {$\textcolor{black}{t_{even}}$};
\node[line width=0.1mm,rectangle, minimum height=2mm,minimum width=2mm,fill=white!70,rounded corners=1mm,draw, label]  at (2,0,2) {$\textcolor{black}{t_{even}}$};
\node[line width=0.1mm,rectangle, minimum height=2mm,minimum width=2mm,fill=white!70,rounded corners=1mm,draw, label]  at (0,2,2) {$\textcolor{black}{t_{even}}$};
\node[line width=0.1mm,rectangle, minimum height=2mm,minimum width=2mm,fill=white!70,rounded corners=1mm,draw, label]  at (0,0,0) {$\textcolor{black}{t_{even}}$};


\node[line width=0.1mm,rectangle, minimum height=2mm,minimum width=2mm,fill=black,rounded corners=1mm,draw, label]  at (0,2, 0) {$\textcolor{white}{t_{odd}}$};
\node[line width=0.1mm,rectangle, minimum height=2mm,minimum width=2mm,fill=black,rounded corners=1mm,draw, label]  at (2,0, 0) {$\textcolor{white}{t_{odd}}$};
\node[line width=0.1mm,rectangle, minimum height=2mm,minimum width=2mm,fill=black,rounded corners=1mm,draw, label]  at (2,2, 2) {$\textcolor{white}{t_{odd}}$};
\node[line width=0.1mm,rectangle, minimum height=1mm,minimum width=2mm,fill=black,rounded corners=1mm,draw, label]  at (0,0, 2) {$\textcolor{white}{t_{odd}}$};
\end{tikzpicture}
\label{InnerTiling}
      \caption{Tile coloring of the region graph, and
filling up the regions via inner filling tiles of types $t_{even}$ and $t_{odd}$.}
    \end{subfigure}

\caption{The region graph $G_C$:
$V(G_{S_G})$ are the distinct regions, and
$E(G_{S_G})$ contains the edges between neighboring regions.}
\label{fig:RegionGraph}
\end{figure}


==> FigureLatex/planeXZ.tex <==
\begin{figure}[h!]
    \centering
    
\begin{subfigure}[t]{.45\textwidth}
\begin{tikzpicture}[scale=2]
 \draw[line width=2mm,green!30](0,1,1)--(0,1,0)--(2,1,0)--(2,1,1);
 \draw[line width=2mm,blue!30](0,1,1)--(0,1.25,1)--(2,1.25,1)--(2,1,1);

  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
 
 
 
  \draw[red, dotted](1,0,2)--(1,0,0)--(1,2,0);

  
   \draw[green,thick](0,1,2)--(2,1,2)--(2,1,0);
  \draw[green, dotted](2,1,0)--(0,1,0)--(0,1,2);
 
  
  \draw[thick](2,1.25,0.75)--(2,1.75, 0.75)--(2,1.75,1.25)--(2,1.25,1.25)--(2,1.25,0.75);
 \draw[gray](0,1.25,0.75)--(0,1.75, 0.75)--(0,1.75,1.25)--(0,1.25,1.25)--(0,1.25,0.75);
  
    \draw[blue,thick](0,1.25,1)--(2,1.25,1)--(2,0,1);
  \draw[blue,dotted](2,0,1)--(0,0,1)--(0,1.25,1);
   
  
    \draw[red,thick](1,2,0)--(1,2,2)--(1,0,2);
  
       \node[line width=0.5mm,rectangle, minimum height=0.5,minimum width=0.5cm,fill=white!70,rounded corners=1mm,draw=blue, label]  at (1,1.25,1){$\textcolor{cyan}{t_{mfs} }$};
   
   
   \node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$};
 \end{tikzpicture}
 \end{subfigure}
 \begin{subfigure}[t]{.45\textwidth}
   \begin{tikzpicture}[scale=2]
  \draw[line width=2mm,green!30](0,1,1)--(0,1,0)--(2,1,0)--(2,1,1);
   \draw[line width=2mm,blue!30](0,1,1)--(0,2,1)--(2,2,1)--(2,1,1);
  \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
  
  \draw[thick](0.75, 1.25, 2)--(0.75, 1.75,2)--(1.25, 1.75, 2)--(1.25, 1.25, 2)--(0.75, 1.25, 2);
  \draw[gray](0.75, 1.25, 0)--(0.75, 1.75,0)--(1.25, 1.75, 0)--(1.25, 1.25, 0)--(0.75, 1.25, 0);
 
 
  \draw[red,thick](1,1.25,0)--(1,1.25,2)--(1,0,2);
  
  \draw[red, dotted](1,0,2)--(1,0,0)--(1,1.25,0);
  
    \draw[blue,thick](0,2,1)--(2,2,1)--(2,0,1);
  \draw[blue, dotted](2,0,1)--(0,0,1)--(0,2,1);
  
       \node[line width=0.5mm,rectangle, minimum height=0.5,minimum width=0.5cm,fill=white!70,rounded corners=1mm,draw=blue, label]  at (1,2,1){$\textcolor{cyan}{t_{mfs} }$};
       
       

  
    \draw[green,thick](0,1,2)--(2,1,2)--(2,1,0);
  \draw[green, dotted](2,1,0)--(0,1,0)--(0,1,2);

  
\node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$};


\draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
  \draw[thick](2,2,2)--(2,0,2);
  \draw[gray](2,0,0)--(0,0,0)--(0,2,0);
  \draw[gray](0,0,0)--(0,0,2);
    \end{tikzpicture}
    \end{subfigure}

    \caption{The closed ribbon formed by parts of the middle finding system (green) and the two ribbons of $R_Z$ (blue), when two $R_Z$ ribbons meet each other instead of reaching $R_X$. They meet the red ribbon $R_X$ only once.}
    \label{fig:planePZ}
\end{figure}



==> FigureLatex/planes.tex <==
\begin{figure}[h!]
  \centering
  \begin{subfigure}[t]{.45\textwidth}
    \begin{tikzpicture}[scale=1.5]
      \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
      \draw[thick](2,2,2)--(2,0,2);
      \draw[gray,->](0,0,0)--(3,0,0);
      \draw[gray,->](0,0,0)--(0,3,0);
      \draw[gray,->](0,0,0)--(0,0,3);

      \node at (3.2,0,0) {$X$};
      \node at (0,3.2,0) {$Y$};
      \node at (0,0,3.3) {$Z$};

      \draw[red,thick](1,2,0)--(1,2,2)--(1,0,2);
      \draw[red, dotted](1,0,2)--(1,0,0)--(1,2,0);
      
      \draw[green,thick](0,1,2)--(2,1,2)--(2,1,0);
      \draw[green, dotted](2,1,0)--(0,1,0)--(0,1,2);
      
      \draw[blue,thick](0,2,1)--(2,2,1)--(2,0,1);
      \draw[blue, dotted](2,0,1)--(0,0,1)--(0,2,1);
      
      \node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$}; 
      
    \end{tikzpicture}
  \end{subfigure}
  \begin{subfigure}[t]{.45\textwidth}
    \begin{tikzpicture}[scale=1.5]
      \draw[thick](2,2,0)--(0,2,0)--(0,2,2)--(2,2,2)--(2,2,0)--(2,0,0)--(2,0,2)--(0,0,2)--(0,2,2);
      \draw[thick](2,2,2)--(2,0,2);
      \draw[gray,->](0,0,0)--(3,0,0);
      \draw[gray,->](0,0,0)--(0,3,0);
      \draw[gray,->](0,0,0)--(0,0,3);

      \node at (3.2,0,0) {$X$};
      \node at (0,3.2,0) {$Y$};
      \node at (0,0,3.3) {$Z$};



      \filldraw[fill=green,draw=green] (0,1.25,2)--(2,1.25,2)--(2,1.25,0)--(2,0.75,0)--(2,0.75,2)--(0,0.75,2)--(0,1.25,2);
      \filldraw[fill=green,draw=green] (2,1.5,1)--(2,1.5,0)--(2,0.5,0)--(2,0.5,1)--(2,1.5,1);
      \draw[Green,thick](0,1,2)--(2,1,2)--(2,1,0);
      
      
      \filldraw[fill=blue,draw=blue] (2,1.25,0.75)--(2,2,0.75)--(0,2,0.75)--(0,2,1.25)--(2,2,1.25)--(2,1.25,1.25)--(2,1.25,0.75);
      \filldraw[fill=blue,draw=blue] (2,0.75,0.75)--(2,0.75,1.25)--(2,0,1.25)--(2,0,0.75)--(2,0.75,0.75);

      
      \filldraw[fill=red,draw=red] (0.75,0,2)--(1.25, 0,2)--(1.25, 0.90,2)--(0.75, 0.9,2) --(0.75,0,2);
      \filldraw[fill=red,draw=red] (0.75,1.1,2)--(1.25,1.12,2)--(1.25,2,2)--(1.25,2,0)--(0.75,2,0)--(0.75,2,2)--(0.75,1.12,2);

      
      
      \node[inner ysep=10pt,rectangle,draw,fill=yellow,scale=0.15mm,label]  at (1,1,2) {$\textcolor{black}{Seed}$}; 
      
    \end{tikzpicture}
  \end{subfigure}

  \caption{
   The skeleton of a terminal  assembly of $\mathcal{S_G} $ on an order-0 cuboid starting from a seed (in yellow) in a normal placement.
     On the left, the traces of the ribbons $R_X$ (in red), $R_Y$ (in green) and $R_Z$ (in blue). On the right, the shape of the skeleton on the cuboid.
    %The ribbons framing planes $P_X$, $P_Y$ and $P_Z$. On the left, the traces of the planes. On the right, the shape of the ribbons' assembly.
 }
  \label{planes}
\end{figure}



==> FigureLatex/rectangle.tex <==
\begin{figure}[h!]
    \centering
\begin{subfigure}
[t]{0.4 \textwidth}
\begin{tikzpicture}[scale=0.5]
\filldraw[fill=gray, draw=red]
(0,0,0)--(3,0,0)--(3,14,0)--(0,14,0)--(0,0,0);

\draw[draw=red](0,4,0)--(3,4,0);
\draw[draw=red](0,8,0)--(3,8,0);
\draw[draw=red](0,11,0)--(3,11,0);
\draw[draw=red](0,14,0)--(3,14,0);


\node[inner sep=2pt,draw,fill=green!50, label]  at (1.5,0,0) 
{$\textcolor{black}{ Start}$};
\draw[draw=green, thick](1.5,0,0)--(1.5,14,0);
\draw[blue,thick, ->](1.5,7,0)--(-1.5,7, 0);
\node[inner sep=2pt,draw,fill=blue!50, label]  at (-1.5,7, 0) 
{$\textcolor{black}{ Middle}$};

\node at (-4.5,7, 0) {};%pour centrer la figure

\node[inner sep=2pt,draw,fill=green!50, label]  at (1.5,14,0)
{$\textcolor{black}{ Finish}$};

\end{tikzpicture}\qquad
\caption{in $\mathbb{Z}^2$}
\end{subfigure}
\begin{subfigure}[t]{0.4 \textwidth}
\begin{tikzpicture}[scale=0.5]

\filldraw[fill=gray, draw=red] (3,2,-4)--(3,6,-4)--(-1,6,-4)--(-1,9,-4)--(-4,9,-4)--(-4,9,0)--(-1,9,0)--(-1,6,0)--(3,6,0)--(3,2,0)--(3,2,-4);

\draw[fill=gray!70,draw=red](3,2,0)--(-4,2,0)--(-4,9,0)--(-1,9,0)--(-1,6,0)--(-1,6,0)--(3,6,0)--(3,2,0);

\draw[draw=red](3,6,-4)--(3,6,0);
\draw[draw=red]((-1,6,-4)--(-1,6,0);
\draw[draw=red](-1,9,-4)--(-1,9,0);


\draw[draw=green, thick](3,2,-2)--(3,6,-2)--(-1,6,-2)--(-1,9,-2)-- (-4,9,-2);

\draw[blue,thick, ->](0.5,6,-2)--(0.5,6, 2);
\node[inner sep=2pt,draw,fill=blue!50, label]  at (0.5,6, 2) {$\textcolor{black}{ Middle}$};

%\draw[draw=red](-4,9,2)--(0,9,0);

\node[inner sep=2pt,draw,fill=green!50, label]  at (-4,9,-2)
{$\textcolor{black}{ Finish}$};
\node[inner sep=2pt,draw,fill=green!50, label]  at (3,2,-2) 
{$\textcolor{black}{ Start}$};

\node at (-6.5,7, 0) {};%pour centrer la figure

\end{tikzpicture}
\caption{on a cuboid}
\end{subfigure}
    \caption{Finding the middle of a surface. The underlying rectangle is in dark gray.}
    \label{fig:rectangle}
\end{figure}
